Dynamic nsNet2: Efficient Deep Noise Suppression with Early Exiting

Although deep learning has made strides in the field of deep noise suppression, leveraging deep architectures on resource-constrained devices still proved challenging. Therefore, we present an early-exiting model based on nsNet2 that provides several levels of accuracy and resource savings by halting computations at different stages. Moreover, we adapt the original architecture by splitting the information flow to take into account the injected dynamism. We show the trade-offs between performance and computational complexity based on established metrics.

==> figures/concatlayers.tex <==
\begin{tikzpicture}[node distance=1.12cm]

\tikzstyle{nn} = [rectangle, minimum width=0.5cm, minimum height=0.4cm, text centered, draw=black, font=\footnotesize]
\tikzstyle{cat} = [rectangle, minimum width=0.5cm, minimum height=0.4cm, text centered, draw=black, font=\footnotesize]
\tikzstyle{exit} = [rectangle, minimum width=0.5cm, minimum height=0.4cm, text centered, font=\small]
\tikzstyle{line} = [semithick,->,>=stealth]

\node(in) [minimum width=0.6cm] {};
\node(FC1) [nn, right of=in] {FC$_1$};
\node(FCstar1) [nn, above of=FC1] {FC$^*_1$};
\node(concat) [cat, right of=FC1, rotate=-90] {concat};
\node(GRU1) [nn, right of=concat] {GRU$_1$};
\node(GRUstar1) [nn, above of=GRU1] {GRU$^*_1$};
\node(M0hat) [exit, below of=FC1, xshift=0.6cm] {$\mathbf{\widehat{M}_0}$};
\node(M1hat) [exit, below of=GRU1, xshift=0.7cm] {$\mathbf{\widehat{M}_1}$};
\node(out) [right of=GRU1] {};
\node(outstar) [right of=GRUstar1] {};

\draw [line] (in.east) -- (FC1);
\draw [line] (in.east) -| ++(0.15cm,1cm) |- (FCstar1.west);
\draw [line] (FC1.east) -| (M0hat.north);
\draw [line] (FC1) -- (concat);
\draw [line] (FCstar1) -| (concat);
\draw [line] (concat.north) -- ++(0.175cm,0cm) |- (GRUstar1.west);
\draw [line] (concat) -- (GRU1);
\draw [line, dashed] (GRUstar1) -- (outstar);
\draw [line, dashed] (GRU1) -- (out);
\draw [line, dashed] (GRU1.east) -| (M1hat.north);

\end{tikzpicture}

==> figures/dyn_nsnet2.tex <==
\begin{tikzpicture}[node distance=1.05cm]

\tikzstyle{inout} = [text centered, font=\small]
\tikzstyle{nn} = [rectangle, minimum width=1cm, minimum height=0.4cm, text centered, draw=black, font=\footnotesize]
\tikzstyle{line} = [semithick,->,>=stealth]

\node(in) [inout] {$\mathbf{X}$};
\node(preproc) [nn, right of=in, rotate=-90] {$\text{log-pow}$};
\node(FC1) [nn, right of=preproc, rotate=-90] {FC$_1$};
\node(GRU1) [nn, right of=FC1, rotate=-90] {GRU$_1$};
\node(GRU2) [nn, right of=GRU1, rotate=-90] {GRU$_2$};
\node(FC2) [nn, right of=GRU2, rotate=-90] {FC$_2$};
\node(FC3) [nn, right of=FC2, rotate=-90] {FC$_3$};
\node(FC4) [nn, right of=FC3, rotate=-90] {FC$_4$};

\node(M0hat) [inout, below of=FC1, xshift=0.5cm] {$\mathbf{\widehat{M}_0}$};
\node(M1hat) [inout, below of=GRU1, xshift=0.5cm] {$\mathbf{\widehat{M}_1}$};
\node(M2hat) [inout, below of=GRU2, xshift=0.5cm] {$\mathbf{\widehat{M}_2}$};
\node(M3hat) [inout, below of=FC2, xshift=0.5cm] {$\mathbf{\widehat{M}_3}$};
\node(M4hat) [inout, below of=FC3, xshift=0.5cm] {$\mathbf{\widehat{M}_4}$};
\node(M5hat) [inout, below of=FC4, xshift=0.5cm] {$\mathbf{\widehat{M}_5}$};

\node(prod) [circle, draw=black, font=\footnotesize, inner sep=0.02cm, below of=M0hat, yshift=0.2cm] {$\times$};
\node(S0hat) [inout, below of=prod, yshift=0.2cm] {$\mathbf{\widehat{S}_0}$};

\draw [line] (in) -- (preproc);
\draw [line] (preproc) -- (FC1);
\draw [line] (FC1) -- (GRU1);
\draw [line] (GRU1) -- (GRU2);
\draw [line] (GRU2) -- (FC2);
\draw [line] (FC2) -- (FC3);
\draw [line] (FC3) -- (FC4);

\draw [line] (FC1.north) -| (M0hat.north);
\draw [line] (GRU1.north) -| (M1hat.north);
\draw [line] (GRU2.north) -| (M2hat.north);
\draw [line] (FC2.north) -| (M3hat.north);
\draw [line] (FC3.north) -| (M4hat.north);
\draw [line] (FC4.north) -| (M5hat.north);

\draw [line, densely dotted] (M0hat.south) -- (prod.north);
\draw [line, densely dotted] (in.east) -| ++(0.2cm,0cm) |- (prod.west);
\draw [line, densely dotted] (prod.south) -- (S0hat.north);


\end{tikzpicture}

==> figures/splitlayers.tex <==
\begin{tikzpicture}[node distance=1.12cm]

\tikzstyle{nn} = [rectangle, minimum width=0.5cm, minimum height=0.4cm, text centered, draw=black, font=\footnotesize]
\tikzstyle{cat} = [rectangle, minimum width=0.5cm, minimum height=0.4cm, text centered, draw=black, font=\footnotesize]
\tikzstyle{exit} = [rectangle, minimum width=0.5cm, minimum height=0.4cm, text centered, font=\small]
\tikzstyle{line} = [semithick,->,>=stealth]

\node(in) [minimum width=0.6cm] {};
\node(FC1) [nn, right of=in] {FC$_1$};
\node(FCstar1) [nn, above of=FC1] {FC$^*_1$};
\node(concat) [cat, right of=FC1, rotate=-90] {concat};
\node(GRU1) [nn, right of=concat] {GRU$_1$};
\node(GRUstar1) [nn, above of=GRU1] {GRU$^*_1$};
\node(M0hat) [exit, below of=FC1, xshift=0.6cm] {$\mathbf{\widehat{M}_0}$};
\node(M1hat) [exit, below of=GRU1, xshift=0.7cm] {$\mathbf{\widehat{M}_1}$};
\node(out) [right of=GRU1] {};
\node(outstar) [right of=GRUstar1] {};

\draw [line] (in.east) -- (FC1);
\draw [line] (in.east) -| ++(0.15cm,1cm) |- (FCstar1.west);
\draw [line] (FC1.east) -| (M0hat.north);
\draw [line] (FC1) -- (concat);
\draw [line] (FCstar1) -| (concat);
\draw [line] (FCstar1) -- (GRUstar1);
\draw [line] (concat) -- (GRU1);
\draw [line, dashed] (GRUstar1) -- (outstar);
\draw [line, dashed] (GRU1) -- (out);
\draw [line, dashed] (GRU1.east) -| (M1hat.north);

\end{tikzpicture}
